On Constraints for Heavy-Meson Form Factors

We examine the recent work of de Rafael and Taron where model-independent bounds on the Isgur-Wise function are presented. We first argue that the bounds cannot hold in as much generality as implied. We show that the effects of resonances omitted in their discussion (such as heavy-heavy ``onium'' states below threshold) modify the bound. The resulting bound is much weaker but may be useful where the size of the additional contribution may be computed or estimated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%  CUT HERE FOR FIGURE 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp/xfig-export004932
%%Creator: fig2dev
%%CreationDate: Wed Nov  4 15:24:18 1992
%%For: mende@pion (Paul F. Mende)
%%Pages: 1
%%BoundingBox: 157 247 454 544
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
0.000000 742.000000 translate 0.900 -0.900 scale
612 0 translate 90 rotate
1.000 setlinewidth
% Ellipse
newpath 379 299 120 120 0 360 DrawEllipse stroke
2.000 setlinewidth
newpath 375.000 155.000 moveto 379.000 139.000 lineto 383.000 155.000 lineto
stroke
% Polyline
newpath 379 139 moveto 379 459 lineto  stroke
% Polyline
newpath 219 299 moveto 539 299 lineto  stroke
newpath 523.000 295.000 moveto 539.000 299.000 lineto 523.000 303.000 lineto
stroke
5.000 setlinewidth
% Polyline
newpath 279 299 moveto 219 299 lineto  stroke
/Times-Roman findfont 14.000 scalefont setfont
399 139 moveto
1 -1 scale
(Im z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
524 284 moveto
1 -1 scale
(Re z) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
279 324 moveto
1 -1 scale
(z) gsave  0.000 rotate show grestore 1 -1 scale
/Symbol findfont 10.000 scalefont setfont
289 334 moveto
1 -1 scale
(U) gsave  0.000 rotate show grestore 1 -1 scale
showpage
$F2psEnd
